Signal Correlation, IC, and PnL Dependence

Signal correlation and PnL correlation are correlations over different index sets - across assets at each date versus across dates for scalar payoffs - and practitioners often treat the first as a proxy for the second. We give an exact decomposition that shows what that proxy sees and what it discards. We recall that at each date a normalized signal's projection onto the realized demeaned return direction is its realized cross-sectional Pearson IC, so that fixed-signal PnL is return dispersion times IC (Qian and Hua, 2004), and we identify the normalized similarity of two signals in the orthogonal complement as their partial correlation controlling for realized returns; the residual rotational freedom is an orthogonal gauge whose invariants are the transverse Gram matrix. Signal correlation therefore equals an uncentered IC cross-moment plus transverse similarity, while Pearson PnL correlation centers and dispersion-weights the IC series alone. Our main result is a non-identifiability theorem: absent constraints on transverse geometry, neither correlation bounds or orders the other, which sharpens the simulation finding of Sorensen, Qian, Schoen, and Hua (2004) into an exact statement. For normalized ensembles the transverse Gram matrix re-enters through the normalization denominator; the ex post optimal combination under Euclidean and general covariance-risk metrics is the classical multiple-correlation bound, and we show that the two rules agree for every longitudinal exposure if and only if the risk metric is isotropic on the signal span. The classical exact null law of partial correlation under isotropy, a synthetic mechanism illustration at weak-IC scales, and inference guidance under temporal dependence complete the treatment.

==> fig1_decomposition.tex <==
% Figure 1: longitudinal–transverse decomposition at one date (moving frame)
\begin{tikzpicture}[x=1cm,y=1cm,
  >={Stealth[length=2.2mm,width=1.8mm]},
  font=\footnotesize,
  navy/.style={color=fignavy},
  ret/.style={color=figred},
  vec/.style={line width=0.9pt,->},
  constr/.style={black!55,line width=0.5pt,dash pattern=on 2.2pt off 1.6pt},
  gauge/.style={black!50,line width=0.5pt,dash pattern=on 1.6pt off 1.6pt}]
  % context header
  \node[anchor=north west,text=black!60,align=left] at (-6.3,5.75)
    {One date $t$; neutral subspace $H$, $\dim H=d-1$. Unit neutral signals $S_i$ in the moving frame:\\ $P_i=G_tS_i=p_ie_1+U_i$, where $G_t$ maps the realized return direction $Q_t=\widetilde R_t/a_t$ to $e_1$.};
  \begin{scope}[shift={(0.5,0)}]
  % transverse complement e_1^perp in parallel projection
  \fill[fignavy,opacity=0.06] (2.45,4.34) -- (-2.45,1.25) -- (-2.45,-4.34) -- (2.45,-1.25) -- cycle;
  \draw[fignavy!60,line width=0.5pt] (2.45,4.34) -- (-2.45,1.25) -- (-2.45,-4.34) -- (2.45,-1.25) -- cycle;
  \node[anchor=south east,navy] at (2.45,4.45) {$e_1^{\perp}$: transverse complement, $\dim=m=d-2$};
  % longitudinal axis Q_t = e_1
  \draw[figred!40,line width=0.6pt] (-3.65,0) -- (0,0);
  \draw[figred,line width=0.8pt,->] (0,0) -- (6.25,0);
  \node[anchor=north east,ret,align=right] at (6.25,-0.14) {$Q_t=e_1$\\ \textcolor{black!60}{realized return direction}};
  % residual gauge: rotation of the transverse complement
  \begin{scope}[rotate around={-15:(-0.62,-1.23)}]
    \draw[gauge,->] (-0.62,-1.23) ++(205:0.45 and 0.6) arc (205:-115:0.45 and 0.6);
  \end{scope}
  \draw[black!50,line width=0.4pt] (-0.39,-1.85) -- (1.05,-2.95);
  \node[anchor=north west,text=black!60,align=left] at (1.1,-2.85)
    {residual gauge $O(m)$, $m=d-2$:\\ rotating the transverse complement\\ leaves only the Gram matrix\\ $\langle U_i,U_j\rangle$ invariant};
  % parallelogram construction lines
  \draw[constr] (1.38,2.47) -- (2.01,0);
  \draw[constr] (-0.63,2.47) -- (1.38,2.47);
  \draw[constr] (2.60,3.46) -- (1.28,0);
  \draw[constr] (1.32,3.46) -- (2.60,3.46);
  % angle theta between U_1 and U_2
  \draw[fignavy,line width=0.6pt] (69.1:1.05) arc (69.1:104.3:1.05);
  \node[navy] at (87:1.32) {$\theta$};
  % transverse components
  \draw[vec,fignavy] (0,0) -- (-0.63,2.47);
  \draw[vec,fignavy] (0,0) -- (1.32,3.46);
  \node[anchor=east,navy] at (-0.72,2.55) {$U_1$};
  \node[anchor=south east,navy] at (1.30,3.52) {$U_2$};
  % rotated signals P_1, P_2
  \draw[vec,black] (0,0) -- (1.38,2.47);
  \draw[vec,black] (0,0) -- (2.60,3.46);
  \node[anchor=west] at (1.45,2.55) {$P_1$};
  \node[anchor=west] at (2.68,3.52) {$P_2$};
  % longitudinal coordinates on the axis
  \draw[figred,line width=0.7pt] (2.01,-0.11) -- (2.01,0.11);
  \draw[figred,line width=0.7pt] (1.28,-0.11) -- (1.28,0.11);
  \node[anchor=north,ret] at (2.01,-0.14) {$p_1$};
  \node[anchor=north,ret] at (1.28,-0.14) {$p_2$};
  \fill (0,0) circle (1.1pt);
  \node[anchor=north east,text=black!60] at (-0.05,-0.08) {$0$};
  \end{scope}
  % identities
  \node[anchor=north west,align=left] at (-6.3,4.35)
    {$\langle P_1,P_2\rangle=\langle S_1,S_2\rangle=p_1p_2+\langle U_1,U_2\rangle$\\[2pt]
     $p_i=\langle S_i,Q_t\rangle=$ realized IC of $S_i$,\quad $\lVert U_i\rVert_2^2=1-p_i^2$\\[2pt]
     $Z_t=\dfrac{\langle U_1,U_2\rangle}{\sqrt{(1-p_1^2)(1-p_2^2)}}=\cos\theta$\\[1pt]
     \textcolor{black!60}{$=$ partial correlation of $S_1$ and $S_2$ given $R_t$}};
\end{tikzpicture}


==> fig2_two_metrics.tex <==
% Figure 2: the same longitudinal vector p_t under the Pearson metric A_t and the risk metric B_t
% Illustrative matrices: A=[[1,.5],[.5,1]], B=[[2.2,.2],[.2,1]], p direction (0.6,0.45); scale 2 cm per unit.
% v*_A = (0.8006,0.3203), v*_B = (0.4155,0.7088), both on their unit level sets (computed numerically).
\begin{tikzpicture}[x=1cm,y=1cm,
  >={Stealth[length=2.2mm,width=1.8mm]},
  font=\footnotesize,
  axis/.style={black!35,line width=0.4pt},
  level/.style={fignavy,line width=0.8pt},
  support/.style={black!55,line width=0.5pt,dash pattern=on 2.2pt off 1.6pt},
  vec/.style={line width=0.9pt,->}]
  % ---------------- left panel: Pearson lens ----------------
  \begin{scope}[shift={(-3.75,0)}]
    \node[anchor=south,font=\footnotesize\bfseries] at (0,2.95) {Pearson lens};
    \node[anchor=south,text=black!65] at (0,2.55) {$\{v:\ v^\top A_tv=1\}$,\quad $A_t=S_t^\top S_t=p_tp_t^\top+U_t^\top U_t$};
    \draw[axis] (-3.1,0) -- (3.1,0);  \draw[axis] (0,-2.55) -- (0,2.45);
    \node[anchor=west,text=black!55] at (3.05,-0.2) {$v_1$};
    \node[anchor=south west,text=black!55] at (0.05,2.2) {$v_2$};
    \fill[fignavy,opacity=0.05,rotate=45] (0,0) ellipse (1.633 and 2.828);
    \draw[level,rotate=45] (0,0) ellipse (1.633 and 2.828);
    % supporting line perpendicular to p_t through v*
    \draw[support] ($(1.601,0.641)+(-1.2,1.6)$) -- ($(1.601,0.641)+(0.66,-0.88)$);
    \node[anchor=north west,text=black!55] at (2.2,-0.25) {$\perp p_t$};
    % p_t (drawn at reduced length) and v*
    \draw[vec,figred,line width=1.15pt] (0,0) -- (0.96,0.72);
    \node[anchor=south east,text=figred] at (0.98,0.74) {$p_t$};
    \draw[vec,black] (0,0) -- (1.601,0.641);
    \fill (1.601,0.641) circle (1.2pt);
    \node[anchor=west] at (1.68,0.60) {$v^\star\propto A_t^{-1}p_t$};
    \node[anchor=north] at (0,-2.65) {$\max_v\lvert p_t^{\mathrm{comb}}(v)\rvert=\sqrt{p_t^\top A_t^{+}p_t}=\mathcal R_t$};
    \node[anchor=north,text=black!65,align=center] at (0,-3.15) {realized IC of the normalized combination;\\ $\mathcal R_t$ = multiple correlation of $Q_t$ on $\operatorname{span}(S_t)$};
  \end{scope}
  \draw[black!20,line width=0.4pt] (0,3.3) -- (0,-3.7);
  % ---------------- right panel: risk lens ----------------
  \begin{scope}[shift={(3.75,0)}]
    \node[anchor=south,font=\footnotesize\bfseries] at (0,2.95) {Risk lens};
    \node[anchor=south,text=black!65] at (0,2.55) {$\{v:\ v^\top B_tv=1\}$,\quad $B_t=S_t^\top\Sigma_tS_t$};
    \draw[axis] (-3.1,0) -- (3.1,0);  \draw[axis] (0,-2.55) -- (0,2.45);
    \node[anchor=west,text=black!55] at (3.05,-0.2) {$v_1$};
    \node[anchor=south east,text=black!55] at (-0.05,2.2) {$v_2$};
    \fill[fignavy,opacity=0.05,rotate=9.22] (0,0) ellipse (1.339 and 2.033);
    \draw[level,rotate=9.22] (0,0) ellipse (1.339 and 2.033);
    % Pearson optimum direction, for comparison (dotted)
    \draw[black!55,line width=0.5pt,dash pattern=on 0.8pt off 1.4pt] (0,0) -- (2.0,0.80);
    \node[anchor=west,text=black!55] at (2.02,0.80) {Pearson $v^\star$};
    % supporting line perpendicular to p_t through v*_Sigma
    \draw[support] ($(0.831,1.418)+(-0.72,0.96)$) -- ($(0.831,1.418)+(0.18,-0.24)$);
    \node[anchor=west,text=black!55] at (0.20,2.36) {$\perp p_t$};
    % p_t and v*_Sigma
    \draw[vec,figred,line width=1.15pt] (0,0) -- (0.96,0.72);
    \node[anchor=west,text=figred] at (1.06,0.66) {$p_t$};
    \draw[vec,black] (0,0) -- (0.831,1.418);
    \fill (0.831,1.418) circle (1.2pt);
    \node[anchor=west] at (0.95,1.64) {$v^\star_{\Sigma}\propto B_t^{-1}p_t$};
    \node[anchor=north] at (0,-2.65) {$\max_v\lvert\mathcal E_t(v)\rvert=a_t\sqrt{p_t^\top B_t^{-1}p_t}$};
    \node[anchor=north,text=black!65,align=center] at (0,-3.15) {realized payoff per unit ex ante risk;\\ not the IC of the combination};
  \end{scope}
  % shared note
  \node[anchor=north,align=center,text=black!75] at (0,-4.0)
    {The two rules agree for every $p_t$ iff $\Sigma_t$ is isotropic on the signal span; for one $p_t$ they can coincide by chance.\\
     Both are ex post envelopes ($p_t$ contains the realized return), not trading rules.};
\end{tikzpicture}

